Quasars behind the disk of M31 galaxy

We aim to increase the limited number of quasars behind M31, necessary for probing the chemical content of the gas and for proper motion reference, with reliable and homogeneous redshift measurements from emission lines. We carried out spectroscopic follow up of 32 quasar candidates. We confirm 23 quasars: two are new discoveries (J004029.727+403705.68 and J004215.489+412031.52) and the rest were reported elsewhere, but with somewhat deficient analysis; 16 spectra are published for the first time. We report new homogeneous redshifts for 34 quasars (from 40 spectra, adding 17 from archives) and summarize all available information about bona-fide quasars with reliable redshift, bringing their number to 124 within the mu_B=26 mag/arcsec^2 isophote. We carried out a comparison of redshifts from different sources and excluded some objects with redshifts derived from low-resolution spectra. We derive the reddening for them from the color excess with respect to dereddened counterparts with similar redshifts in the field. Comparisons of our reddenings with M31 reddening maps found no significant correlations. Most QSOs behind M31 show low reddening and do not probe high-extinctions underlining the need to identify fainter quasars behind nearby galaxies, especially behind higher extinction regions -- probably due to a bias towards following up brighter and less extinct candidates. Finally, the redshifts derived from low-resolution spectra must be treated with caution, because they can contain significant errors.

==> (inline-0) <==
\begin{tabular}{@{}l@{ }c@{ }p{1.5cm}c@{}c@{ }c@{ }c@{ }c@{ }p{0.5cm}c@{ }p{1.7cm}p{0.8cm}p{0.7cm}c@{}c@{}}
\hline
No& Gaia\,DR3        & ~~~RA DEC          &~~~$\rho$~~~&~Gmag,~ &~~rms,~~&~Class~&P\%  &~$z_{lit}$   &~Ref.~~& ~Emis. & $z_{adopt}$ & $A_V$ &Obs.     & ~~Fig.\,3   \\
  & Name             & ~~~~~J2000         &            &  mag   & mag    &       &~QSO~&             &       & ~lines    &             & mag   &log\,ID  & ~~ID \\
\hline
  1 &~380728681624635264~   & 00:36:49.070 +40:08:41.73 & 1.161 & 18.921 & 0.078 & uncl & 100 & 0.502$\pm$ 0.051   &  2  &  & 0.502$\pm$ 0.051   &    0.000$\pm$ 0.134 &  &  \\
  2 & 380803551495086592    & 00:36:57.656 +40:25:50.28 & 1.228 & 19.311 & 0.095 &  AGN &  97 & 1.181$\pm$ 0.019   &  1  &  & 1.208$\pm$ 0.005   & $-$0.262$\pm$ 0.076 &  &  \\
    &                       &                           &       &        &       &      &     & 1.181$\pm$ 0.074   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 1.208              &  3  &  &                    &                     &  &  \\
  3 & 380749950302728832    & 00:37:35.058 +40:09:41.68 & 0.997 & 18.682 & 0.114 &  AGN & 100 & 0.337$\pm$ 0.001   &  1  &  & 0.337$\pm$ 0.085   &    0.040$\pm$ 0.129 &  &  \\
    &                       &                           &       &        &       &      &     & 0.337$\pm$ 0.085   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.335              &  4  &  &                    &                     &  &  \\
  4 & 380736962321466240    & 00:37:50.796 +40:04:17.14 & 0.969 & 20.474 & 0.149 &  AGN &  38 & 1.546$\pm$ 0.018   &  1  &  & 1.264$\pm$ 0.430   &    0.057$\pm$ 0.223 &  &  \\
    &                       &                           &       &        &       &      &     & 1.264$\pm$ 0.430   &  2  &  &                    &                     &  &  \\
  5 & 368692465274338304    & 00:38:15.154 +39:42:23.99 & 1.184 & 20.010 & 0.145 & uncl &   1 & 1.038$\pm$ 0.015   &  1  &  & 1.038$\pm$ 0.143   &    0.099$\pm$ 0.111 &  &  \\
    &                       &                           &       &        &       &      &     & 1.038$\pm$ 0.143   &  2  &  &                    &                     &  &  \\
  6 & 381143060069482496    & 00:38:40.836 +40:44:47.28 & 0.897 & 20.029 & 0.111 & uncl &   1 & 1.937$\pm$ 0.032   &  1  &  & 0.710$\pm$ 0.139   &    0.290$\pm$ 0.252 &  &  \\
    &                       &                           &       &        &       &      &     & 0.710$\pm$ 0.139   &  2  &  &                    &                     &  &  \\
  7 & 381137287633113216    & 00:38:56.664 +40:34:46.56 & 0.745 & 20.330 & 0.143 & uncl &  87 & 2.851$\pm$ 0.012   &  1  &  & 2.868$\pm$ 0.003   &    0.305$\pm$ 0.315 &  &  \\
    &                       &                           &       &        &       &      &     & 1.060$\pm$ 0.209   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 2.867              &  3  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 2.760              &  5  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 2.868$\pm$ 0.003   & ~6;5& O{\sc iv}\,1034,\,O{\sc i} 1305,\,C{\sc iv}\,1400, C{\sc iv}\,1548,\,C{\sc iii}] 1909  & & & & 3856+4034M \\ %MMT J003856.68+403446.8.ms\\
  8 & 381123371938862592    & 00:39:03.547 +40:28:52.68 & 0.708 & 20.396 & 0.145 & uncl & 100 & 5.191$\pm$ 0.056   &  1  &  & 0.826$\pm$ 0.133   & $-$0.530$\pm$ 0.093 &  &  \\
    &                       &                           &       &        &       &      &     & 0.826$\pm$ 0.133   &  2  &  &                    &                     &  &  \\
  9 & 380741944483858304    & 00:39:09.744 +40:14:01.98 & 0.782 & 20.251 & 0.194 & uncl &  36 & 2.762$\pm$ 0.049   &  1  &  & 2.762$\pm$ 0.274   &    0.577$\pm$ 0.343 &  &  \\
    &                       &                           &       &        &       &      &     & 2.762$\pm$ 0.274   &  2  &  &                    &                     &  &  \\
 10 & 380741742621118464    & 00:39:11.005 +40:13:02.05 & 0.782 & 19.478 & 0.136 &  AGN &  99 & 2.552$\pm$ 0.050   &  1  &  & 2.552$\pm$ 0.096   & $-$0.010$\pm$ 0.144 &  &  \\
    &                       &                           &       &        &       &      &     & 2.552$\pm$ 0.096   &  2  &  &                    &                     &  &  \\
 11 & 381143850343346304    & 00:39:14.123 +40:40:42.74 & 0.701 & 20.321 & 0.152 &  AGN &  20 & 0.606$\pm$ 0.013   &  1  &  & 0.915$\pm$ 0.532   &    1.173$\pm$ 0.173 &  &  \\
    &                       &                           &       &        &       &      &     & 0.915$\pm$ 0.532   &  2  &  &                    &                     &  &  \\
 12 & 368731360498431104    & 00:39:16.399 +40:08:21.33 & 0.850 & 18.825 & 0.097 &  AGN & 100 & 1.935$\pm$ 0.013   &  1  &  & 1.935$\pm$ 0.098   &    0.073$\pm$ 0.069 &  &  \\
    &                       &                           &       &        &       &      &     & 1.935$\pm$ 0.098   &  2  &  &                    &                     &  &  \\
 13 & 368731158635535232    & 00:39:16.942 +40:06:21.77 & 0.878 & 20.497 & 0.197 &  CEP &  99 & 0.099$\pm$ 0.012   &  1  &  & 1.025$\pm$ 0.190   &    0.445$\pm$ 0.261 &  &  \\
    &                       &                           &       &        &       &      &     & 1.025$\pm$ 0.190   &  2  &  &                    &                     &  &  \\
\hline
\end {tabular}
\begin{tabular}{@{}l@{ }c@{ }p{1.5cm}c@{}c@{ }c@{ }c@{ }c@{ }p{0.5cm}c@{ }p{1.7cm}p{0.8cm}p{0.7cm}c@{}c@{}}
\hline
No& Gaia\,DR3        & ~~~RA DEC          &~~~$\rho$~~~&~Gmag,~ &~~rms,~~&~Class~&P\%  &~$z_{lit}$   &~Ref.~~& ~Emis. & $z_{adopt}$ & $A_V$ &Obs.     & ~~Fig.\,3   \\
  & Name             & ~~~~~J2000         &            &  mag   & mag    &       &~QSO~&             &       & ~lines    &             & mag   &log\,ID  & ~~ID \\
\hline
 14 & 368728508640097792    & 00:39:17.049 +40:01:06.97 & 0.957 & 20.328 & 0.173 &  AGN & 100 & 2.046$\pm$ 0.016   &  1  &  & 2.046$\pm$ 0.074   &    0.228$\pm$ 0.226 &  &  \\
    &                       &                           &       &        &       &      &     & 2.046$\pm$ 0.074   &  2  &  &                    &                     &  &  \\
 15 & 381231021002898048    & 00:39:21.921 +41:20:31.31 & 1.219 & 20.525 & 0.277 &  AGN & 100 & 4.619$\pm$ 0.042   &  1  &  & 1.425$\pm$ 0.005   & $-$0.644$\pm$ 0.347 &  &  \\
    &                       &                           &       &        &       &      &     & 1.425$\pm$ 0.005   &  6  & C{\sc iii}]\,1909, Mg{\sc ii}\,2799 & & &1 & 3921+4120B \\ %BTA Yao QSOcand1 \\
 16 & 381230200663395712    & 00:39:28.105 +41:19:13.09 & 1.160 & 20.765 & 0.224 &  AGN &  69 & 2.029$\pm$ 0.025   &  1  &  & 2.057$\pm$ 0.001   & $-$0.176$\pm$ 0.181 &  &  \\
    &                       &                           &       &        &       &      &     & 2.057$\pm$ 0.001   &  6  & C{\sc iv}\,1548, C{\sc iii}]\,1909 & & &2  & 3928+4119B \\ %BTA Yao QSOcand2 \\
 17 & 381226451157559040    & 00:39:30.165 +41:13:44.06 & 1.050 & 19.754 & 0.124 &  AGN & 100 & 2.656$\pm$ 0.023   &  1  &  & 2.656$\pm$ 0.408   &    0.143$\pm$ 0.180 &  &  \\
    &                       &                           &       &        &       &      &     & 2.656$\pm$ 0.408   &  2  &  &                    &                     &  &  \\
 18 & 381223637953333376    & 00:39:34.595 +41:07:38.52 & 0.920 & 19.876 & 0.187 &  AGN & 100 & 0.101$\pm$ 0.008   &  1  &  & 1.570$\pm$ 0.001   &    0.525$\pm$ 0.103 &  &  \\
    &                       &                           &       &        &       &      &     & 1.570$\pm$ 0.001   &  6  & C{\sc iv}\,1548, C{\sc iii}]\,1909 & & & 3  & 3934+4107B \\ %BTA Yao QSOcand3 \\
 19 & 381225214206911488    & 00:39:34.908 +41:09:34.67 & 0.951 & 19.874 & 0.142 &  AGN &  69 & 0.683$\pm$ 0.004   &  1  &  & 0.673$\pm$ 0.005   &    1.228$\pm$ 0.231 &  &  \\
    &                       &                           &       &        &       &      &     & 0.681$\pm$ 0.140   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.673              &  3  &  &                    &                     &  &  \\
 20 & 381236346762388352    & 00:39:41.636 +41:23:27.88 & 1.164 & 19.244 & 0.128 &  AGN &  99 & 1.346$\pm$ 0.018   &  1  &  & 1.346$\pm$ 0.102   &    0.241$\pm$ 0.106 &  &  \\
    &                       &                           &       &        &       &      &     & 1.346$\pm$ 0.102   &  2  &  &                    &                     &  &  \\
 21 & 381251297542795904    & 00:39:47.423 +41:31:47.53 & 1.293 & 20.313 & 0.397 &  AGN & 100 & 0.650$\pm$ 0.008   &  1  &  & 0.6535$\pm$ 0.0003 & $-$0.172$\pm$ 0.109 &  &  \\
    &                       &                           &       &        &       &      &     & 0.794$\pm$ 0.244   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 1.208              &  3  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.6535$\pm$ 0.0003 &  6  & Mg{\sc ii}\,2799,\,Ne{\sc v} 3347\,\&\,3427, O{\sc ii}\,2728,\,Ne{\sc i} 3870,\,H$\delta$\,4102 & & & 4 & 3947+4131B \\ %BTA Yao QSOcand4\\
 22 & 381236900812096128    & 00:39:51.346 +41:25:43.70 & 1.153 & 19.982 & 0.139 &  AGN & 100 & 1.505$\pm$ 0.013   &  1  &  & 1.489$\pm$ 0.006   &    0.376$\pm$ 0.166 &  &  \\
    &                       &                           &       &        &       &      &     & 1.505$\pm$ 0.081   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 1.484              &  8  &  &                    &                     &  &  \\ %LAMOST\_9.964+41.42894\\
    &                       &                           &       &        &       &      &     & 1.489$\pm$ 0.006   & 6;8 & C{\sc iii}]\,1909, Mg{\sc ii}\,2799 & & & & 3951+4125L \\ %spec-57004-M31011N40M1\_sp15-062.fits; LAM DR5\\
 23 & 369106710576624000    & 00:39:52.606 +40:13:07.43 & 0.808 & 19.789 & 0.156 &  AGN & 100 & 1.258$\pm$ 0.022   &  1  &  & 1.199$\pm$ 0.224   &    0.341$\pm$ 0.084 &  &  \\
    &                       &                           &       &        &       &      &     & 1.199$\pm$ 0.224   &  2  &  &                    &                     &  &  \\
 24 & 369102106371697792    & 00:40:08.957 +40:06:18.11 & 0.958 & 19.878 & 0.115 &  AGN & 100 & 2.205$\pm$ 0.012   &  1  &  & 2.197$\pm$ 0.005   & $-$0.027$\pm$ 0.062 &  &  \\
    &                       &                           &       &        &       &      &     & 2.205$\pm$ 0.056   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 2.197              &  3  &  &                    &                     &  &  \\
 25 & 368710061756016896    & 00:40:18.510 +39:53:56.24 & 1.229 & 19.760 & 0.148 &  AGN & 100 & 0.286$\pm$ 0.002   &  1  &  & 0.2845$\pm$ 0.0002 & $-$0.319$\pm$ 0.067 &  &  \\
    &                       &                           &       &        &       &      &     & 0.344$\pm$ 0.081   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.284              &  3  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.280              &  7  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.282              &  8  &  &                    &                     &  &  \\  %LAMOST\_10.077+39.89891 \\
    &                       &                           &       &        &       &      &     & 0.2845$\pm$ 0.0002 & 6;8 &  H$\gamma$\,4340,\,H$\beta$ 4863,\,O{\sc iii}\,4959 \&\,5007,\,H$\alpha$\,6565 & & & & 4018+3953L \\ %spec-57004-M31011N40M1\_sp05-194.fits LAM DR5\\
 26 & 381129870225085056    & 00:40:24.120 +40:39:34.61 & 0.475 & 20.207 & 0.160 & uncl & 100 & 2.347$\pm$ 0.025   &  1  &  & 1.209$\pm$ 0.282   &    0.358$\pm$ 0.224 &  &  \\
    &                       &                           &       &        &       &      &     & 1.209$\pm$ 0.282   &  2  &  &                    &                     &  &  \\
\hline
\end {tabular}
\begin{tabular}{@{}l@{ }c@{ }p{1.5cm}c@{}c@{ }c@{ }c@{ }c@{ }p{0.5cm}c@{ }p{1.7cm}p{0.8cm}p{0.7cm}c@{}c@{}}
\hline
No& Gaia\,DR3        & ~~~RA DEC          &~~~$\rho$~~~&~Gmag,~ &~~rms,~~&~Class~&P\%  &~$z_{lit}$   &~Ref.~~& ~Emis. & $z_{adopt}$ & $A_V$ &Obs.     & ~~Fig.\,3   \\
  & Name             & ~~~~~J2000         &            &  mag   & mag    &       &~QSO~&             &       & ~lines    &             & mag   &log\,ID  & ~~ID \\
\hline
 27 & 381129011231416704    & 00:40:29.727 +40:37:05.68 & 0.491 & 18.986 & 0.076 &   NA &   - & 1.585$\pm$ 0.007   &  6  & Si{\sc v}\,1400\,C{\sc iii}] 1909,\,Mg{\sc ii}\,2799 & 1.585$\pm$ 0.007   &    0.521$\pm$ 0.077 & 6 & 4029+4037A \\ %APO W66\\
 28 & 381172953042364032    & 00:40:32.571 +41:00:43.81 & 0.500 & 20.001 & 0.144 &  AGN &  15 & 0.358$\pm$ 0.011   &  1  &  & 0.845$\pm$ 0.220   &    1.216$\pm$ 0.201 &  &  \\
    &                       &                           &       &        &       &      &     & 0.845$\pm$ 0.220   &  2  &  &                    &                     &  &  \\
 29 & 381130007666198272    & 00:40:32.954 +40:41:02.66 & 0.451 & 19.451 & 0.092 & uncl &  38 & 4.347$\pm$ 0.009   &  1  &  & 0.944$\pm$ 0.180   &    0.230$\pm$ 0.390 &  &  \\
    &                       &                           &       &        &       &      &     & 0.944$\pm$ 0.180   &  2  &  &                    &                     &  &  \\
 30 & 369089496347724160    & 00:40:35.038 +40:03:45.04 & 1.080 & 19.951 & 0.125 &  AGN &  74 & 1.345$\pm$ 0.016   &  1  &  & 1.463$\pm$ 0.368   &    0.105$\pm$ 0.133 &  &  \\
    &                       &                           &       &        &       &      &     & 1.463$\pm$ 0.368   &  2  &  &                    &                     &  &  \\
 31 & 381335955644522880    & 00:40:38.203 +41:40:59.97 & 1.202 & 19.883 & 0.143 & uncl & 100 & 1.783$\pm$ 0.014   &  1  &  & 1.783$\pm$ 0.112   &    0.213$\pm$ 0.145 &  &  \\
    &                       &                           &       &        &       &      &     & 1.783$\pm$ 0.112   &  2  &  &                    &                     &  &  \\
 32 & 369112409997076224    & 00:40:42.592 +40:22:16.27 & 1.202 & 19.690 & 0.132 &  AGN & 100 & 3.542$\pm$ 0.041   &  1  &  & 0.972$\pm$ 0.065   &    0.179$\pm$ 0.043 &  &  \\
    &                       &                           &       &        &       &      &     & 0.972$\pm$ 0.065   &  2  &  &                    &                     &  &  \\
 33 & 381180615264154496    & 00:40:43.101 +41:08:45.81 & 0.555 & 17.963 & 0.081 & uncl &  86 & 4.342$\pm$ 0.001   &  1  &  & 0.920$\pm$ 0.095   &    0.486$\pm$ 1.005 &  &  \\
    &                       &                           &       &        &       &      &     & 0.920$\pm$ 0.095   &  2  &  &                    &                     &  &  \\
 34 & 369086021717454208    & 00:40:43.463 +39:59:04.35 & 1.205 & 20.455 & 0.212 &  AGN & 100 & 1.387$\pm$ 0.026   &  1  &  & 1.387$\pm$ 0.213   & $-$0.373$\pm$ 0.194 &  &  \\
    &                       &                           &       &        &       &      &     & 1.387$\pm$ 0.213   &  2  &  &                    &                     &  &  \\
 35 & 381330011408893312    & 00:40:52.613 +41:32:27.82 & 0.947 & 19.348 & 0.138 &  AGN & 100 & 0.327$\pm$ 0.006   &  1  &  & 0.974$\pm$ 0.264   & $-$0.180$\pm$ 0.199 &  &  \\
    &                       &                           &       &        &       &      &     & 0.974$\pm$ 0.264   &  2  &  &                    &                     &  &  \\
 36 & 369111486580379648    & 00:40:52.617 +40:21:02.41 & 0.785 & 19.429 & 0.083 & uncl &  57 & 2.902$\pm$ 0.017   &  1  &  & 2.902$\pm$ 0.444   &    0.194$\pm$ 0.139 &  &  \\
    &                       &                           &       &        &       &      &     & 2.902$\pm$ 0.444   &  2  &  &                    &                     &  &  \\
 37 & 381342621433074688    & 00:40:55.554 +41:47:46.01 & 1.251 & 19.479 & 0.121 &  AGN & 100 & 1.473$\pm$ 0.028   &  1  &  & 2.156$\pm$ 0.751   &    0.486$\pm$ 0.239 &  &  \\
    &                       &                           &       &        &       &      &     & 2.156$\pm$ 0.751   &  2  &  &                    &                     &  &  \\
 38 & 369087915799918976    & 00:41:07.984 +40:02:48.52 & 1.214 & 19.917 & 0.137 &  AGN & 100 & 1.612$\pm$ 0.016   &  1  &  & 1.615$\pm$ 0.001   &    0.055$\pm$ 0.073 &  &  \\
    &                       &                           &       &        &       &      &     & 1.612$\pm$ 0.097   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 1.615              &  7  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 1.621              &  8  &  &                    &                     &  &  \\  %LAMOST\_10.283+40.04681\\
    &                       &                           &       &        &       &      &     & 1.615$\pm$ 0.001   & 6;8 & C{\sc iii}]\,1909,\,Mg{\sc ii} 2799,\,(Si{\sc v}\,1400) & & & & 4107+4002L \\ %spec-57004-M31011N40M1\_sp05-058.fits LAM DR5\\
 39 & 381166360266825216    & 00:41:15.366 +41:01:02.64 & 0.294 & 19.557 & 0.111 & uncl &  55 & 1.423$\pm$ 0.017   &  1  &  & 0.946$\pm$ 0.232   &    0.302$\pm$ 0.228 &  &  \\
    &                       &                           &       &        &       &      &     & 0.946$\pm$ 0.232   &  2  &  &                    &                     &  &  \\
 40 & 381331213997851136    & 00:41:24.304 +41:36:49.65 & 0.866 & 20.442 & 0.188 &  AGN & 100 & 1.612$\pm$ 0.033   &  1  &  & 1.612$\pm$ 0.263   &    0.377$\pm$ 0.079 &  &  \\
    &                       &                           &       &        &       &      &     & 1.612$\pm$ 0.263   &  2  &  &                    &                     &  &  \\
 41 & 381161584267072896    & 00:41:26.217 +40:53:26.55 & 0.285 & 19.957 & 0.209 &   NA &  -  & 1.159              &  3  &  & 1.155$\pm$ 0.008   &    0.319$\pm$ 0.147 &  &  \\
    &                       &                           &       &        &       &      &     & 1.157              &  9  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 1.157$\pm$ 0.003   & 6;9 & C{\sc iii}]\,1909, Mg{\sc ii}\,2799 & & & & 4126+4053M \\ %MMT J004126.23+405326.8 \\
    &                       &                           &       &        &       &      &     & 1.155$\pm$ 0.008   &  6  & C{\sc iii}]\,1909, Mg{\sc ii}\,2799 & & & 8 & 4126+4053A \\ %APO W142 \\
 42 & 381169864962593536    & 00:41:27.909 +41:12:18.55 & 0.363 & 19.372 & 0.076 & uncl &  43 & 0.507$\pm$ 0.014   &  1  &  & 0.628$\pm$ 0.059   & $-$0.184$\pm$ 0.267 &  &  \\
\hline
\end {tabular}
\begin{tabular}{@{}l@{ }c@{ }p{1.5cm}c@{}c@{ }c@{ }c@{ }c@{ }p{0.5cm}c@{ }p{1.7cm}p{0.8cm}p{0.7cm}c@{}c@{}}
\hline
No& Gaia\,DR3        & ~~~RA DEC          &~~~$\rho$~~~&~Gmag,~ &~~rms,~~&~Class~&P\%  &~$z_{lit}$   &~Ref.~~& ~Emis. & $z_{adopt}$ & $A_V$ &Obs.     & ~~Fig.\,3   \\
  & Name             & ~~~~~J2000         &            &  mag   & mag    &       &~QSO~&             &       & ~lines    &             & mag   &log\,ID  & ~~ID \\
\hline
    &                       &                           &       &        &       &      &     & 0.628$\pm$ 0.059   &  2  &  &                    &                     &  &  \\
 43 & 381277544086058880    & 00:41:30.240 +41:23:20.22 & 0.555 & 19.505 & 0.085 &   NA &  -  & 1.895              &  9  &  & 1.900$\pm$ 0.011   &    1.768$\pm$ 0.246 &  &  \\  %MMT J004130.25+412320.3\\\
    &                       &                           &       &        &       &      &     & 1.900$\pm$ 0.011   & 6;9 & C{\sc iii}]\,1909 & & & & 4130+4123M \\ %MMT J004130.25+412320.3 other features affected by intervening absorption\\
 44 & 381341251346342016    & 00:41:36.120 +41:52:29.22 & 1.141 & 20.291 & 0.226 & uncl &  69 & 1.192$\pm$ 0.024   &  1  &  & 1.192$\pm$ 0.607   &    0.537$\pm$ 0.119 &  &  \\
    &                       &                           &       &        &       &      &     & 1.192$\pm$ 0.607   &  2  &  &                    &                     &  &  \\
 45 & 381164710999391104    & 00:41:37.918 +41:01:07.82 & 0.213 & 19.404 & 0.091 & uncl &  79 & 1.450              &  5  &  & 1.466$\pm$ 0.002   &    0.445$\pm$ 0.154 &  &  \\
    &                       &                           &       &        &       &      &     & 1.465$\pm$ 0.004   & 6;5 & C{\sc iv}\,1548,\,C{\sc iii}] 1909,\,Mg{\sc ii}\,2799 & & & & 4137+4101M \\ %MMT J004137.93+410107.9.ms \\
    &                       &                           &       &        &       &      &     & 1.466$\pm$ 0.002   &  6  & C{\sc iv}\,1548,\,C{\sc iii}] 1909,\,Mg{\sc ii}\,2799, O{\sc ii}\,3727 & & & 9 & 4137+4101A \\ %APO W159\\
 46 & 381276410213544064    & 00:41:41.408 +41:19:16.85 & 0.413 & 18.569 & 0.069 & uncl &  28 & 1.238$\pm$ 0.014   &  1  &  & 1.243$\pm$ 0.039   &    0.572$\pm$ 0.162 &  &  \\
    &                       &                           &       &        &       &      &     & 1.220$\pm$ 0.159   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 1.264              &  3  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 1.245              &  9  &  &                    &                     &  &  \\  %MMT J004141.44+411916.9 \\
    &                       &                           &       &        &       &      &     & 1.246$\pm$ 0.015   & 6;9 & C{\sc iii}]\,1909, Mg{\sc ii}\,2799 & & & & 4141+4119M \\ %MMT J004141.44+411916.9\\
    &                       &                           &       &        &       &      &     & 1.243$\pm$ 0.039   &  6  & C{\sc iii}]\,1909, Mg{\sc ii}\,2799 & & & 10 & 4141+4119A \\ %APO W165 \\
 47 & 369137599981515648    & 00:41:41.489 +40:31:17.91 & 0.729 & 18.603 & 0.101 &  AGN & 100 & 2.165$\pm$ 0.008   &  1  &  & 2.146$\pm$ 0.006   &    0.717$\pm$ 0.230 &  &  \\
    &                       &                           &       &        &       &      &     & 2.165$\pm$ 0.100   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 2.151              &  9  &  &                    &                     &  &  \\  %MMT J004141.50+403118.1\\
    &                       &                           &       &        &       &      &     & 2.146$\pm$ 0.006   & 6;9 & Si{\sc iv}+O{\sc iv}]\,1399, C{\sc iv}\,1548 & & & & 4141+4031M \\ %MMT J004141.50+403118.1\\
 48 & 381279575604763264    & 00:41:45.168 +41:26:23.58 & 0.535 & 20.121 & 0.135 & uncl &  92 & 1.311$\pm$ 0.017   &  1  &  & 1.293$\pm$ 0.003   &    0.315$\pm$ 0.234 &  &  \\
    &                       &                           &       &        &       &      &     & 1.297              &  3  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 1.293              &  9  &  &                    &                     &  &  \\  %MMT J004145.19+412623.6\\
    &                       &                           &       &        &       &      &     & 1.293$\pm$ 0.003   & 6;9 & C{\sc iii}]\,1909, Mg{\sc ii}\,2799 & & & & 4145+4126M \\ %MMT J004145.19+412623.6\\
 49 & 381165260757784192    & 00:41:47.512 +41:03:51.75 & 0.181 & 19.847 & 0.127 & uncl &  42 & 0.984$\pm$ 0.017   &  1  &  & 0.839$\pm$ 0.107   &    0.997$\pm$ 0.205 &  &  \\
    &                       &                           &       &        &       &      &     & 0.839$\pm$ 0.107   &  2  &  &                    &                     &  &  \\
 50 & 369125604136776832    & 00:41:49.837 +40:28:18.01 & 0.825 & 19.522 & 0.103 &  AGN &   0 & 1.230              &  4  &  & 1.230$\pm$ 0.002   &    0.743$\pm$ 0.094 &  &  \\
 51 & 381340284969411712    & 00:41:57.224 +41:50:48.36 & 0.998 & 20.084 & 0.144 & uncl & 100 & 0.395$\pm$ 0.021   &  1  &  & 1.211$\pm$ 0.241   & $-$0.109$\pm$ 0.101 &  &  \\
    &                       &                           &       &        &       &      &     & 1.211$\pm$ 0.241   &  2  &  &                    &                     &  &  \\
 52 & 369124229747134464    & 00:42:04.572 +40:24:05.28 & 0.977 & 20.215 & 0.142 &  AGN & 100 & 1.415$\pm$ 0.019   &  1  &  & 0.931$\pm$ 0.341   & $-$0.267$\pm$ 0.131 &  &  \\
    &                       &                           &       &        &       &      &     & 0.931$\pm$ 0.341   &  2  &  &                    &                     &  &  \\
 53 & 381364199347501696    & 00:42:09.323 +41:55:38.33 & 1.044 & 20.200 & 0.121 &  AGN &  52 & 0.855$\pm$ 0.018   &  1  &  & 0.855$\pm$ 0.103   &    0.209$\pm$ 0.166 &  &  \\
    &                       &                           &       &        &       &      &     & 0.855$\pm$ 0.103   &  2  &  &                    &                     &  &  \\
 54 & 369128009318757120    & 00:42:11.127 +40:36:53.38 & 0.724 & 20.237 & 0.163 &  AGN & 100 & 1.617$\pm$ 0.031   &  1  &  & 1.617$\pm$ 0.111   &    0.022$\pm$ 0.106 &  &  \\
    &                       &                           &       &        &       &      &     & 1.617$\pm$ 0.111   &  2  &  &                    &                     &  &  \\
 55 & 369145670224353664    & 00:42:14.124 +40:39:20.52 & 0.683 & 18.770 & 0.147 &  AGN &  90 & 0.775$\pm$ 0.007   &  1  &  & 0.7579$\pm$ 0.0007 &    0.396$\pm$ 0.110 &  &  \\
    &                       &                           &       &        &       &      &     & 0.775$\pm$ 0.354   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.757              &  8  &  &                    &                     &  &  \\   %LAMOST\_10.559+40.65575\\
\hline
\end {tabular}
\begin{tabular}{@{}l@{ }c@{ }p{1.5cm}c@{}c@{ }c@{ }c@{ }c@{ }p{0.5cm}c@{ }p{1.7cm}p{0.8cm}p{0.7cm}c@{}c@{}}
\hline
No& Gaia\,DR3        & ~~~RA DEC          &~~~$\rho$~~~&~Gmag,~ &~~rms,~~&~Class~&P\%  &~$z_{lit}$   &~Ref.~~& ~Emis. & $z_{adopt}$ & $A_V$ &Obs.     & ~~Fig.\,3   \\
  & Name             & ~~~~~J2000         &            &  mag   & mag    &       &~QSO~&             &       & ~lines    &             & mag   &log\,ID  & ~~ID \\
\hline
    &                       &                           &       &        &       &      &     & 0.7579$\pm$ 0.0007~ & ~~6;8 & Mg{\sc ii}\,2799,\,O{\sc ii} 3727,\.H$\beta$\,4863, O{\sc iii}\,4959\&5007 & & & & 4214.1+4039L \\ %spec-57013-M31011N40M2\_sp04-174.fits LAM DR5\\
 56 & 369145773303561856    & 00:42:14.991 +40:39:09.54 & 0.690 & 19.874 & 0.113 &  AGN &  46 & 1.780$\pm$ 0.010   &  1  &  & 1.778$\pm$ 0.001   &    0.079$\pm$ 0.034 &  &  \\
    &                       &                           &       &        &       &      &     & 1.774              &  9  &  &                    &                     &  &  \\   %MMT J004214.98+403909.8\\
    &                       &                           &       &        &       &      &     & 1.778$\pm$ 0.001   & 6;9 & C{\sc iv}\,1548, C{\sc iii}]\,1909 & & & & 4214+4039M \\ %MMT J004214.98+403909.8\\
 57 & 381266244030810880    & 00:42:15.487 +41:20:31.52 & 0.249 & 20.549 & 0.156 &   NA &   - & 1.520$\pm$ 0.020   &  6  & C{\sc iv}\,1548,\,C{\sc iii}] 1909,\,Mg{\sc ii}\,2799 & 1.520$\pm$ 0.020   &    0.259$\pm$ 0.400 & 11 & 4215+4120A \\ %APO W237\\
 58 & 369120145234465024    & 00:42:16.121 +40:19:35.88 & 1.127 & 16.852 & 0.326 &  AGN & 100 & 0.101$\pm$ 0.001   &  1  &  & 0.1029$\pm$ 0.0002 &    0.838$\pm$ 0.425 &  &  \\
    &                       &                           &       &        &       &      &     & 0.116$\pm$ 0.056   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.103              & 10  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.102              &  8  &  &                    &                     &  &  \\   %LAMOST\_10.567+40.32658\\
    &                       &                           &       &        &       &      &     & 0.1029$\pm$ 0.0002 & ~~6;8 & O{\sc ii}\,3727,\,H$\beta$ 4863,\,H$\gamma$\,4340, O{\sc iii}\,4959\&5007, H$\alpha$\,6565 & & & & 4216+4019L \\ %spec-57004-M31011N40M1\_sp04-137.fits LAM DR5\\
 59 & 369152821344393344    & 00:42:24.770 +40:53:53.80 & 0.407 & 20.281 & 0.120 & uncl & 100 & 0.524$\pm$ 0.017   &  1  &  & 0.777$\pm$ 0.087   & $-$0.343$\pm$ 0.004 &  &  \\
    &                       &                           &       &        &       &      &     & 0.777$\pm$ 0.087   &  2  &  &                    &                     &  &  \\
 60 & 381287714569113600    & 00:42:30.291 +41:36:59.33 & 0.530 & 20.616 & 0.143 &   NA &     & 1.667              &  3  &  & 1.667$\pm$ 0.005   &    1.326$\pm$ 0.225 &  &  \\
 61 & 381318951872849152    & 00:42:31.788 +41:55:48.32 & 0.939 & 20.029 & 0.124 &  AGN &  84 & 1.258$\pm$ 0.024   &  1  &  & 1.246$\pm$ 0.135   &    0.331$\pm$ 0.159 &  &  \\
    &                       &                           &       &        &       &      &     & 1.246$\pm$ 0.135   &  2  &  &                    &                     &  &  \\
 62 & 369148728241389056    & 00:42:35.002 +40:48:39.20 & 0.567 & 18.811 & 0.131 & uncl & 100 & 0.728$\pm$ 0.005   &  1  &  & 0.725$\pm$ 0.002   & $-$0.171$\pm$ 0.242 &  &  \\
    &                       &                           &       &        &       &      &     & 0.728$\pm$ 0.083   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.725$\pm$ 0.002   &  6  & Mg{\sc ii}\,2799,\,N{\sc vi} 3426,\,O{\sc ii}\,3727, H$\delta$,4102,\,H$\gamma$ 4340,\,H$\beta$\,4863, O{\sc iii}\,4959\&5007 & & & 12 & 4235+4048A  \\ %APO W289\\
 63 & 369072758858914304    & 00:42:38.628 +40:17:43.04 & 1.271 & 20.074 & 0.109 & uncl &  26 & 2.215$\pm$ 0.029   &  1  &  & 2.215$\pm$ 0.065   & $-$0.022$\pm$ 0.040 &  &  \\
    &                       &                           &       &        &       &      &     & 2.215$\pm$ 0.065   &  2  &  &                    &                     &  &  \\
 64 & 381274864026764672    & 00:42:42.235 +41:32:40.02 & 0.377 & 19.221 & 0.083 & uncl &   7 & 3.738$\pm$ 0.048   &  1  &  & 0.916$\pm$ 0.088   & 0.001$\pm$ 0.541    &  &  \\
    &                       &                           &       &        &       &      &     & 0.916$\pm$ 0.088   &  2  &  &                    &                     &  &  \\
 65 & 381324342051592832    & 00:42:42.912 +41:59:46.78 & 0.976 & 20.393 & 0.137 & uncl &  51 & 0.524$\pm$ 0.012   &  1  &  & 1.084$\pm$ 0.005   & $-$0.070$\pm$ 0.202 &  &  \\
    &                       &                           &       &        &       &      &     & 1.110$\pm$ 0.393   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 1.084              &  3  &  &                    &                     &  &  \\
 66 & 369230504420183808    & 00:43:07.665 +40:48:39.61 & 0.722 & 20.422 & 0.146 &  AGN &  20 & 0.520$\pm$ 0.016   &  1  &  & 0.663$\pm$ 0.206   &   0.9252$\pm$ 0.251 &  &  \\
    &                       &                           &       &        &       &      &     & 0.663$\pm$ 0.206   &  2  &  &                    &                     &  &  \\
 67 & 369081761110670464    & 00:43:18.274 +40:29:26.57 & 1.200 & 20.072 & 0.123 &  AGN &   3 & 0.375$\pm$ 0.012   &  1  &  & 0.686$\pm$ 0.151   &    1.015$\pm$ 0.372 &  &  \\
    &                       &                           &       &        &       &      &     & 0.686$\pm$ 0.151   &  2  &  &                    &                     &  &  \\
 68 & 369259130379725056    & 00:43:30.232 +41:19:02.43 & 0.207 & 17.561 & 0.062 & uncl &  91 & 0.087$\pm$ 0.0004  &  1  &  & 0.821$\pm$ 0.457   & $-$0.228$\pm$ 0.248 &  &  \\
    &                       &                           &       &        &       &      &     & 0.821$\pm$ 0.457   &  2  &  &                    &                     &  &  \\
 69 & 381322417905768448    & 00:43:38.492 +42:00:59.49 & 0.768 & 20.378 & 0.125 & uncl & 100 & 0.560$\pm$ 0.010   &  1  &  & 1.469$\pm$ 0.500   & $-$0.311$\pm$ 0.413 &  &  \\
    &                       &                           &       &        &       &      &     & 1.469$\pm$ 0.500   &  2  &  &                    &                     &  &  \\
\hline
\end {tabular}
\begin{tabular}{@{}l@{ }c@{ }p{1.5cm}c@{}c@{ }c@{ }c@{ }c@{ }p{0.5cm}c@{ }p{1.7cm}p{0.8cm}p{0.7cm}c@{}c@{}}
\hline
No& Gaia\,DR3        & ~~~RA DEC          &~~~$\rho$~~~&~Gmag,~ &~~rms,~~&~Class~&P\%  &~$z_{lit}$   &~Ref.~~& ~Emis. & $z_{adopt}$ & $A_V$ &Obs.     & ~~Fig.\,3   \\
  & Name             & ~~~~~J2000         &            &  mag   & mag    &       &~QSO~&             &       & ~lines    &             & mag   &log\,ID  & ~~ID \\
\hline
 70 & 387338258335949952    & 00:43:52.900 +42:20:58.01 & 1.149 & 18.902 & 0.131 &  AGN &  80 & 0.774$\pm$ 0.009   &  1  &  & 0.764$\pm$ 0.152   &    0.758$\pm$ 0.246 &  &  \\
    &                       &                           &       &        &       &      &     & 0.764$\pm$ 0.152   &  2  &  &                    &                     &  &  \\
 71 & 369227102806068736    & 00:43:55.044 +40:45:32.81 & 1.033 & 19.768 & 0.146 &  AGN &  99 & 0.860$\pm$ 0.009   &  1  &  & 0.866$\pm$ 0.005   & $-$0.697$\pm$ 0.317 &  &  \\
    &                       &                           &       &        &       &      &     & 0.860$\pm$ 0.064   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.866              &  3  &  &                    &                     &  &  \\
 72 & 381307024742647168    & 00:44:11.968 +41:49:01.33 & 0.429 & 19.298 & 0.082 & uncl &  12 & 1.087$\pm$ 0.013   &  1  &  & 0.747$\pm$ 0.120   &   0.065$\pm$ 0.149  &  &  \\
    &                       &                           &       &        &       &      &     & 0.747$\pm$ 0.120   &  2  &  &                    &                     &  &  \\
 73 & 387324445720998272    & 00:44:13.835 +42:14:10.34 & 0.925 & 19.274 & 0.088 & uncl &  34 & 0.106$\pm$ 0.009   &  1  &  & 1.565$\pm$ 0.522   &    0.171$\pm$ 0.050 &  &  \\
    &                       &                           &       &        &       &      &     & 1.565$\pm$ 0.522   &  2  &  &                    &                     &  &  \\
 74 & 387350700857410944    & 00:44:14.597 +42:26:31.97 & 1.188 & 20.105 & 0.130 & uncl &  88 & 1.235$\pm$ 0.020   &  1  &  & 1.235$\pm$ 0.129   & $-$0.025$\pm$ 0.162 &  &  \\
    &                       &                           &       &        &       &      &     & 1.235$\pm$ 0.129   &  2  &  &                    &                     &  &  \\
 75 & 387314962432997120    & 00:44:14.990 +42:01:56.12 & 0.667 & 17.597 & 0.062 & uncl &  18 & 4.343$\pm$ 0.001   &  1  &  & 0.893$\pm$ 0.694   &    0.773$\pm$ 0.917 &  &  \\
    &                       &                           &       &        &       &      &     & 0.893$\pm$ 0.694   &  2  &  &                    &                     &  &  \\
 76 & 369279230824554112    & 00:44:17.105 +41:19:27.74 & 0.460 & 16.938 & 0.067 & uncl & 100 & 4.347$\pm$ 0.003   &  1  &  & 1.504$\pm$ 1.094   & $-$0.519$\pm$ 0.173 &  &  \\
    &                       &                           &       &        &       &      &     & 1.504$\pm$ 1.094   &  2  &  &                    &                     &  &  \\
 77 & 381304001085610880    & 00:44:17.483 +41:47:35.70 & 0.400 & 19.740 & 0.095 & uncl &  76 & 4.350$\pm$ 0.008   &  1  &  & 0.918$\pm$ 0.140   & $-$0.007$\pm$ 0.551 &  &  \\
    &                       &                           &       &        &       &      &     & 0.918$\pm$ 0.140   &  2  &  &                    &                     &  &  \\
 78 & 387310671761093888    & 00:44:39.059 +41:52:28.96 & 0.458 & 20.419 & 0.131 & uncl & 100 & 0.685$\pm$ 0.015   &  1  &  & 0.794$\pm$ 0.137   & $-$0.847$\pm$ 0.192 &  &  \\
    &                       &                           &       &        &       &      &     & 0.794$\pm$ 0.137   &  2  &  &                    &                     &  &  \\
 79 & 369185428738695808    & 00:44:41.590 +40:46:43.46 & 1.255 & 19.100 & 0.082 & uncl &  69 & 0.870$\pm$ 0.014   &  1  &  & 0.867$\pm$ 0.002   & $-$0.091$\pm$ 0.216 &  &  \\
    &                       &                           &       &        &       &      &     & 0.870$\pm$ 0.055   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.867$\pm$ 0.002   &  6  & Ne{\sc iv}\,2424,\,Mg{\sc ii} 2799,\,Ne{\sc v}\,3427, Ne{\sc iii}\,3870 & & & 18 & 4441+4046B \\ %BTA Yao QSOcand6\\
 80 & 387312870785534336    & 00:44:42.251 +41:58:22.97 & 0.545 & 19.364 & 0.094 & uncl &  88 & 4.352$\pm$ 0.005   &  1  &  & 0.927$\pm$ 0.154   &    0.030$\pm$ 0.613 &  &  \\
    &                       &                           &       &        &       &      &     & 0.927$\pm$ 0.154   &  2  &  &                    &                     &  &  \\
 81 & 387309911551308416    & 00:44:43.985 +41:51:51.79 & 0.449 & 18.954 & 0.073 & uncl &  98 & 4.359$\pm$ 0.021   &  1  &  & 1.176$\pm$ 0.183   & $-$0.951$\pm$ 0.111 &  &  \\
    &                       &                           &       &        &       &      &     & 1.176$\pm$ 0.183   &  2  &  &                    &                     &  &  \\
 82 & 369267681654714112    & 00:44:48.307 +41:16:18.23 & 0.691 & 18.435 & 0.062 &   NA &   - & 0.180$\pm$ 0.001   &  1  &  & 0.1803$\pm$ 0.0010 & $-$0.074$\pm$ 0.177 &  &  \\
    &                       &                           &       &        &       &      &     & 0.1803$\pm$ 0.0010 &  6  & H$\alpha$\,6565,\,H$\beta$ 4863,\,O{\sc iii}\,4959 & & & 20 & 4448+4116A \\
 83 & 369189547608980224    & 00:44:57.601 +40:59:13.85 & 1.080 & 20.473 & 0.203 &  AGN &  99 & 1.280$\pm$ 0.017   &  1  &  & 1.2962$\pm$ 0.0002 &    0.476$\pm$ 0.247 &  &  \\
    &                       &                           &       &        &       &      &     & 1.280$\pm$ 0.140   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 1.2962$\pm$ 0.0004 &  6  & C{\sc iii}]\,1909, Mg{\sc ii}\,2799 & & & 21 & 4457+4059B \\ %BTA Yao QSOcand7 \\
 84 & 369268712447126272    & 00:44:57.938 +41:23:43.72 & 0.615 & 19.676 & 0.099 & uncl &   6 & 2.130$\pm$ 0.025   &  1  &  & 2.102$\pm$ 0.002   &    0.458$\pm$ 0.109 &  &  \\
    &                       &                           &       &        &       &      &     & 2.110              & 11  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 2.102$\pm$ 0.002   &  6  & Si{\sc v}\,1400,\,C{\sc iv} 1548,\,C{\sc iii}]\,1909 & & & 22 & 4457+4123A\\ %Ref. 11 \& 6 based on the one and the same spectrum\\
\hline
\end {tabular}
}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}[!ht]
\caption{Continued.}
\vspace{-3mm}
{\footnotesize
\begin{tabular}{@{}l@{ }c@{ }p{1.5cm}c@{}c@{ }c@{ }c@{ }c@{ }p{0.5cm}c@{ }p{1.7cm}p{0.8cm}p{0.7cm}c@{}c@{}}
\hline
No& Gaia\,DR3        & ~~~RA DEC          &~~~$\rho$~~~&~Gmag,~ &~~rms,~~&~Class~&P\%  &~$z_{lit}$   &~Ref.~~& ~Emis. & $z_{adopt}$ & $A_V$ &Obs.     & ~~Fig.\,3   \\
  & Name             & ~~~~~J2000         &            &  mag   & mag    &       &~QSO~&             &       & ~lines    &             & mag   &log\,ID  & ~~ID \\
\hline
 85 & 387349012934217856    & 00:45:01.357 +42:28:07.73 & 1.068 & 20.333 & 0.144 &  AGN &   2 & 1.680$\pm$ 0.017   &  1  &  & 2.588$\pm$ 0.743   &    1.061$\pm$ 0.249 &  &  \\
    &                       &                           &       &        &       &      &     & 2.588$\pm$ 0.743   &  2  &  &                    &                     &  &  \\
 86 & 369212809151892224    & 00:45:11.917 +41:00:04.05 & 1.141 & 19.109 & 0.095 &  AGN &  98 & 1.125$\pm$ 0.016   &  1  &  & 1.125$\pm$ 0.080   & $-$0.059$\pm$ 0.115 &  &  \\
    &                       &                           &       &        &       &      &     & 1.125$\pm$ 0.080   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 1.144              &  4  &  &                    &                     &  &  \\
 87 & 387355232046935808    & 00:45:16.119 +42:31:38.89 & 1.098 & 20.063 & 0.121 &  AGN &  53 & 1.587$\pm$ 0.019   &  1  &  & 1.596$\pm$ 0.005   &    0.053$\pm$ 0.034 &  &  \\
    &                       &                           &       &        &       &      &     & 1.587$\pm$ 0.051   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 1.596              &  3  &  &                    &                     &  &  \\
 88 & 369188138866012928    & 00:45:18.192 +40:54:32.72 & 1.290 & 19.299 & 0.082 & uncl &  99 & 0.237$\pm$ 0.013   &  1  &  & 1.227$\pm$ 0.005   &    0.123$\pm$ 0.097 &  &  \\
    &                       &                           &       &        &       &      &     & 1.081$\pm$ 0.144   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 1.227              &  3  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 1.228              &  4  &  &                    &                     &  &  \\
 89 & 375300289639502464    & 00:45:22.568 +41:50:34.60 & 0.499 & 18.343 & 0.062 & uncl & 100 & 4.356$\pm$ 0.005   &  1  &  & 0.939$\pm$ 0.062   & $-$0.387$\pm$ 0.201 &  &  \\
    &                       &                           &       &        &       &      &     & 0.939$\pm$ 0.062   &  2  &  &                    &                     &  &  \\
 90 & 375308432897586560    & 00:45:26.694 +41:59:16.06 & 0.554 & 18.674 & 0.068 & uncl & 100 & 4.376$\pm$ 0.037   &  1  &  & 0.998$\pm$ 0.193   & $-$0.611$\pm$ 0.193 &  &  \\
    &                       &                           &       &        &       &      &     & 0.998$\pm$ 0.193   &  2  &  &                    &                     &  &  \\
 91 & 387347093084980992    & 00:45:26.934 +42:20:38.44 & 0.861 & 19.904 & 0.101 & uncl &   3 & 2.928$\pm$ 0.017   &  1  &  & 2.928$\pm$ 0.171   &    0.133$\pm$ 0.077 &  &  \\
    &                       &                           &       &        &       &      &     & 2.928$\pm$ 0.171   &  2  &  &                    &                     &  &  \\
 92 & 369288714109887744    & 00:45:27.311 +41:32:54.09 & 0.637 & 20.387 & 0.271 & uncl &   3 & 1.129$\pm$ 0.008   &  1  &  & 0.209$\pm$ 0.001   &    1.984$\pm$ 0.583 &  &  \\
    &                       &                           &       &        &       &      &     & 0.215              & 12  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.209$\pm$ 0.001   &  6  & H$\alpha$\,6565       &                     &  & 23 & 4527+4132A \\ %N4\\
 93 & 369276756923364224    & 00:45:28.249 +41:29:43.92 & 0.687 & 19.536 & 0.119 & uncl &  22 & 0.201$\pm$ 0.003   &  1  &  & 0.2035$\pm$ 0.0008 &    0.038$\pm$ 0.120 &  &  \\
    &                       &                           &       &        &       &      &     & 0.203              & 13  &  &                    &                     &  &  \\ %Ref. 13 \& 6 based on the one and the same spectrum. \\
    &                       &                           &       &        &       &      &     & 0.2035$\pm$ 0.0008 &  6  & O{\sc ii}\,3727,\,H$\beta$ 4863,\,O{\sc iii}\,4959\& 5007,\,H$\alpha$\,6565 & & & 24 & 4528+4129A \\ %APO N12\\
 94 & 369270945831405184    & 00:45:42.149 +41:23:59.30 & 0.855 & 20.182 & 0.121 & uncl &   3 & 4.846$\pm$ 0.058   &  1  &  & 1.365$\pm$ 0.207   &    0.410$\pm$ 0.066 &  &  \\
    &                       &                           &       &        &       &      &     & 1.365$\pm$ 0.207   &  2  &  &                    &                     &  &  \\
 95 & 369270469091280000    & 00:45:43.426 +41:20:30.86 & 0.922 & 19.267 & 0.106 &  AGN &  98 & 1.317$\pm$ 0.011   &  1  &  & 1.320$\pm$ 0.006   & $-$0.069$\pm$ 0.117 &  &  \\
    &                       &                           &       &        &       &      &     & 1.323              &  9  &  &                    &                     &  &  \\   %MMT J004543.44+412031.2\\
    &                       &                           &       &        &       &      &     & 1.322$\pm$ 0.003   & 6;9 & C{\sc iii}]\,1909, Mg{\sc ii}\,2799 & & & & 4543+4120M \\ %MMT J004543.44+412031.2\\
    &                       &                           &       &        &       &      &     & 1.320$\pm$ 0.006   &  6  & C{\sc iv}\,1548,\,C{\sc iii}] 1909,\,Mg{\sc ii}\,2799 & & & 25 & 4543+4120A \\ %W672\\
 96 & 369276138450478336    & 00:45:56.459 +41:31:01.15 & 0.820 & 20.001 & 0.136 &  AGN & 100 & 0.234$\pm$ 0.009   &  1  &  & 2.064$\pm$ 0.492   & $-$0.092$\pm$ 0.398 &  &  \\
    &                       &                           &       &        &       &      &     & 2.064$\pm$ 0.492   &  2  &  &                    &                     &  &  \\
 97 & 375343552846494080    & 00:45:59.021 +42:26:55.96 & 0.920 & 19.952 & 0.191 &  AGN & 100 & 1.815$\pm$ 0.018   &  1  &  & 1.815$\pm$ 0.127   & $-$0.277$\pm$ 0.213 &  &  \\
    &                       &                           &       &        &       &      &     & 1.815$\pm$ 0.127   &  2  &  &                    &                     &  &  \\
 98 & 375343346688063104    & 00:46:03.457 +42:24:06.46 & 0.869 & 20.157 & 0.223 & uncl &  94 & 2.509$\pm$ 0.022   &  1  &  & 2.509$\pm$ 0.377   &    0.462$\pm$ 0.174 &  &  \\
    &                       &                           &       &        &       &      &     & 2.509$\pm$ 0.377   &  2  &  &                    &                     &  &  \\
\hline
\end {tabular}
}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}[!ht]
\caption{Continued.}
\vspace{-3mm}
{\footnotesize
\begin{tabular}{@{}l@{ }c@{ }p{1.5cm}c@{}c@{ }c@{ }c@{ }c@{ }p{0.5cm}c@{ }p{1.7cm}p{0.8cm}p{0.7cm}c@{}c@{}}
\hline
No& Gaia\,DR3        & ~~~RA DEC          &~~~$\rho$~~~&~Gmag,~ &~~rms,~~&~Class~&P\%  &~$z_{lit}$   &~Ref.~~& ~Emis. & $z_{adopt}$ & $A_V$ &Obs.     & ~~Fig.\,3   \\
  & Name             & ~~~~~J2000         &            &  mag   & mag    &       &~QSO~&             &       & ~lines    &             & mag   &log\,ID  & ~~ID \\
\hline
 99 & 369271740398774784    & 00:46:15.916 +41:24:14.62 & 1.037 & 19.789 & 0.142 &  AGN & 100 & 0.946$\pm$ 0.011   &  1  &  & 0.946$\pm$ 0.053   & $-$0.352$\pm$ 0.044 &  &  \\
    &                       &                           &       &        &       &      &     & 0.946$\pm$ 0.053   &  2  &  &                    &                     &  &  \\
100 & 375284415439911296    & 00:46:16.832 +41:43:00.73 & 0.767 & 20.479 & 0.156 & uncl &  69 & 5.883$\pm$ 0.057   &  1  &  & 0.974$\pm$ 0.246   &    0.272$\pm$ 0.211 &  &  \\
    &                       &                           &       &        &       &      &     & 0.974$\pm$ 0.246   &  2  &  &                    &                     &  &  \\
101 & 375332759593218432    & 00:46:21.066 +42:13:08.00 & 0.734 & 17.846 & 0.076 & uncl & 100 & 4.350$\pm$ 0.004   &  1  &  & 0.920$\pm$ 0.053   & $-$0.032$\pm$ 0.213 &  &  \\
    &                       &                           &       &        &       &      &     & 0.920$\pm$ 0.053   &  2  &  &                    &                     &  &  \\
102 & 375436285483408128    & 00:46:22.493 +42:30:55.18 & 0.958 & 20.335 & 0.196 & uncl &  72 & 0.510$\pm$ 0.011   &  1  &  & 0.671$\pm$ 0.144   &    0.761$\pm$ 0.187 &  &  \\
    &                       &                           &       &        &       &      &     & 0.671$\pm$ 0.144   &  2  &  &                    &                     &  &  \\
103 & 375439931911909504    & 00:46:23.449 +42:35:59.76 & 1.039 & 20.107 & 0.148 &  AGN & 100 & 1.359$\pm$ 0.013   &  1  &  & 1.359$\pm$ 0.293   &    0.103$\pm$ 0.087 &  &  \\
    &                       &                           &       &        &       &      &     & 1.359$\pm$ 0.293   &  2  &  &                    &                     &  &  \\
104 & 375332523368128128    & 00:46:30.765 +42:13:46.81 & 0.751 & 18.677 & 0.062 & uncl & 100 & 1.002$\pm$ 0.013   &  1  &  & 1.950$\pm$ 0.561   & $-$0.385$\pm$ 0.176 &  &  \\
    &                       &                           &       &        &       &      &     & 1.950$\pm$ 0.561   &  2  &  &                    &                     &  &  \\
105 & 375448173953465728    & 00:46:31.175 +42:44:38.46 & 1.178 & 19.353 & 0.229 &  AGN & 100 & 0.874$\pm$ 0.007   &  1  &  & 0.874$\pm$ 0.077   &   0.700$\pm$ 0.511  &  &  \\
    &                       &                           &       &        &       &      &     & 0.874$\pm$ 0.077   &  2  &  &                    &                     &  &  \\
106 & 375277577851726848    & 00:46:33.154 +41:33:05.80 & 0.987 & 19.457 & 0.094 & uncl &   3 & 3.014$\pm$ 0.054   &  1  &  & 0.956$\pm$ 0.607   &   0.764$\pm$ 0.135  &  &  \\
    &                       &                           &       &        &       &      &     & 0.956$\pm$ 0.607   &  2  &  &                    &                     &  &  \\
107 & 375317503869019776    & 00:46:41.844 +42:00:28.87 & 0.751 & 18.337 & 0.069 & uncl &  19 & 1.353$\pm$ 0.015   &  1  &  & 1.378$\pm$ 0.260   &   0.018$\pm$ 0.062  &  &  \\
    &                       &                           &       &        &       &      &     & 1.378$\pm$ 0.260   &  2  &  &                    &                     &  &  \\
108 & 375328709439174400    & 00:46:55.515 +42:20:50.09 & 0.839 & 17.648 & 0.137 &  AGN & 100 & 0.308$\pm$ 0.001   &  1  &  & 0.3065$\pm$ 0.0007 & $-$0.281$\pm$ 0.139 &  &  \\
    &                       &                           &       &        &       &      &     & 0.308$\pm$ 0.060   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.310              & 14  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.307              &  8  &  &                    &                     &  &  \\   %LAMOST\_11.731+42.34728\\
    &                       &                           &       &        &       &      &     & 0.3078$\pm$ 0.0007\,& ~~6;8 & H$\gamma$,4340,\,H$\beta$ 4863,\,H$\alpha$\,6565 & & & & 4655 +4220L \\ %spec-55859-M5901\_sp11-059.fits LAM DR5\\
    &                       &                           &       &        &       &      &     & 0.3065$\pm$ 0.0005 &  6  & Mg{\sc ii}\,2799,\,H$\gamma$ 4340,\,H$\beta$\,4863, O{\sc iii}\,4959\&5007, H$\alpha$\,6565 & & & 27 & 4655+4220A \\ %APO W796\\
109 & 375328395906539392    & 00:47:02.870 +42:18:37.19 & 0.835 & 19.902 & 0.103 & uncl &  10 & 2.419$\pm$ 0.016   &  1  &  & 0.626$\pm$ 0.011   &   0.444$\pm$ 0.160  &  &  \\
    &                       &                           &       &        &       &      &     & 1.088$\pm$ 0.188   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.626$\pm$ 0.011   &  6  & Mg{\sc ii}\,2799 & & & 28 & 4702+4218A \\ %W805\\
110 & 375444428741949184    & 00:47:08.606 +42:43:02.42 & 1.105 & 20.149 & 0.343 & uncl &  97 & 0.847$\pm$ 0.025   &  1  &  & 2.048$\pm$ 0.219   &    0.264$\pm$ 0.138 &  &  \\
    &                       &                           &       &        &       &      &     & 2.048$\pm$ 0.219   &  2  &  &                    &                     &  &  \\
111 & 375328876942905472    & 00:47:13.476 +42:20:47.66 & 0.867 & 19.923 & 0.132 &  AGN &  59 & 1.240$\pm$ 0.018   &  1  &  & 1.226$\pm$ 0.003   &    0.368$\pm$ 0.184 &  &  \\
    &                       &                           &       &        &       &      &     & 1.240$\pm$ 0.533   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 1.226$\pm$ 0.003   &  6  & C{\sc iii}]\,1909, Mg{\sc ii}\,2799 & & & 29 & 4713+4220A \\ %W827\\
112 & 375285927268328064    & 00:47:15.941 +41:40:47.86 & 1.102 & 19.973 & 0.211 &  AGN & 100 & 1.553$\pm$ 0.009   &  1  &  & 1.553$\pm$ 0.089   & $-$0.663$\pm$ 0.095 &  &  \\
    &                       &                           &       &        &       &      &     & 1.553$\pm$ 0.089   &  2  &  &                    &                     &  &  \\
\hline
\end {tabular}
}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}[!ht]
\caption{Continued.}
\vspace{-3mm}
{\footnotesize
\begin{tabular}{@{}l@{ }c@{ }p{1.5cm}c@{}c@{ }c@{ }c@{ }c@{ }p{0.5cm}c@{ }p{1.7cm}p{0.8cm}p{0.7cm}c@{}c@{}}
\hline
No& Gaia\,DR3        & ~~~RA DEC          &~~~$\rho$~~~&~Gmag,~ &~~rms,~~&~Class~&P\%  &~$z_{lit}$   &~Ref.~~& ~Emis. & $z_{adopt}$ & $A_V$ &Obs.     & ~~Fig.\,3   \\
  & Name             & ~~~~~J2000         &            &  mag   & mag    &       &~QSO~&             &       & ~lines    &             & mag   &log\,ID  & ~~ID \\
\hline
113 & 375313213198402432    & 00:47:18.499 +41:55:44.21 & 0.936 & 19.723 & 0.113 &  AGN &   8 & 0.752$\pm$ 0.021   &  1  &  & 1.806$\pm$ 0.509   &    0.278$\pm$ 0.246 &  &  \\
    &                       &                           &       &        &       &      &     & 1.806$\pm$ 0.509   &  2  &  &                    &                     &  &  \\
114 & 375423920274397824    & 00:47:35.750 +42:25:49.99 & 0.937 & 20.402 & 0.189 & uncl &  71 & 5.052$\pm$ 0.057   &  1  &  & 1.564$\pm$ 0.274   &    0.001$\pm$ 0.209 &  &  \\
    &                       &                           &       &        &       &      &     & 1.564$\pm$ 0.274   &  2  &  &                    &                     &  &  \\
115 & 375423881617811328    & 00:47:39.120 +42:26:17.76 & 0.945 & 18.197 & 0.065 &  AGN & 100 & 2.880$\pm$ 0.026   &  1  &  & 0.705$\pm$ 0.001   &    0.171$\pm$ 0.136 &  &  \\
    &                       &                           &       &        &       &      &     & 0.850$\pm$ 0.147   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.705$\pm$ 0.001   &  6  & Mg{\sc ii}\,2799,\,H$\beta$ 4863,\,O{\sc iii}\,5007 & & & 30 & 4739+4226A \\
116 & 375322314232658048    & 00:47:42.847 +42:10:16.93 & 0.945 & 19.738 & 0.109 &  AGN &  87 & 1.470$\pm$ 0.020   &  1  &  & 1.445$\pm$ 0.004   &    0.234$\pm$ 0.094 &  &  \\
    &                       &                           &       &        &       &      &     & 1.450              &  5  &  &                    &                     &  &  \\  %MMT J004742.84+421017.2.ms\\
    &                       &                           &       &        &       &      &     & 1.448$\pm$ 0.003   & 6;5 & C{\sc iv}\,1548,\,He{\sc ii} 1640,\,O{\sc iii}\,1666, C{\sc iii}]\,1909,\,Mg{\sc ii} 2799 & & & & 4742+4210M \\ %MMT J004742.84+421017.2.ms\\
    &                       &                           &       &        &       &      &     & 1.445$\pm$ 0.004   &  6  & C{\sc iv}\,1548,\,C{\sc iii}] 1909,\,Mg{\sc ii}\,2799 & & & 31 & 4742+4210A \\ %W850\\
117 & 375457691601073792    & 00:47:48.288 +42:49:03.13 & 1.173 & 19.206 & 0.093 &  AGN &  90 & 0.988$\pm$ 0.012   &  1  &  & 0.988$\pm$ 0.079   & $-$0.208$\pm$ 0.061 &  &  \\
    &                       &                           &       &        &       &      &     & 0.988$\pm$ 0.079   &  2  &  &                    &                     &  &  \\
118 & 375418590218050304    & 00:47:48.323 +42:19:34.31 & 0.949 & 19.128 & 0.099 &  AGN &   4 & 0.341$\pm$ 0.003   &  1  &  & 0.769$\pm$ 0.002   &    0.550$\pm$ 0.199 &  &  \\
    &                       &                           &       &        &       &      &     & 0.798$\pm$ 0.328   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.769$\pm$ 0.002   &  6  & Mg{\sc ii}\,2799,\,Ne{\sc v} 3347,\,O{\sc ii}\,3727, CaK\,3969,\,H$\beta$ 4863,\,O{\sc iii}\,4959\& 5007 & & & 32 & 4748+4219A \\ %APO  N04 \\
119 & 375427558110226816    & 00:47:55.077 +42:31:18.97 & 1.003 & 20.238 & 0.141 &  AGN &  24 & 1.233$\pm$ 0.015   &  1  &  & 1.455$\pm$ 0.288   &    0.636$\pm$ 0.118 &  &  \\
    &                       &                           &       &        &       &      &     & 1.455$\pm$ 0.288   &  2  &  &                    &                     &  &  \\
120 & 375417971742745984    & 00:48:15.473 +42:18:00.79 & 1.040 & 20.402 & 0.223 &  AGN & 100 & 2.547$\pm$ 0.037   &  1  &  & 0.967$\pm$ 0.231   &    0.184$\pm$ 0.424 &  &  \\
    &                       &                           &       &        &       &      &     & 0.967$\pm$ 0.231   &  2  &  &                    &                     &  &  \\
121 & 375453332209648256    & 00:48:22.580 +42:42:13.67 & 1.120 & 19.943 & 0.131 &  AGN &  99 & 1.527$\pm$ 0.019   &  1  &  & 1.516$\pm$ 0.005   & $-$0.008$\pm$ 0.088 &  &  \\
    &                       &                           &       &        &       &      &     & 1.527$\pm$ 0.081   &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 1.516              &  3  &  &                    &                     &  &  \\
122 & 158740121024692127$^a$& 00:48:24.598 +42:17:04.18 & 1.078 & 22.129 & 0.181 &   NA &   - & 0.293              &  8  &  & 0.292$\pm$ 0.002   &    1.028$\pm$ 0.574 &  & \\   %LAMOST\_12.103+42.28474\\
    &                       &                           &       &        &       &      &     & 0.292$\pm$ 0.002   &  6;8  & O{\sc ii}\,3727,\,H$\beta$ 4863,\,H$\alpha$\,6565 & & & & 4824+4217L \\ %spec-57013-M31011N40M2\_sp12-144.fits LAM DR5\\
123 & 375405499158263168    & 00:48:35.085 +42:36:31.52 & 1.109 & 20.065 & 0.154 &  AGN & 100 & 1.908$\pm$ 0.021   &  1  &  & 0.774$\pm$ 0.464   &    0.225$\pm$ 0.227 &  &  \\
    &                       &                           &       &        &       &      &     & 0.774$\pm$ 0.464   &  2  &  &                    &                     &  &  \\
124 & 375378320605062144    & 00:48:59.160 +42:23:51.06 & 1.182 & 19.525 & 0.347 &  AGN &  1  & 2.928$\pm$ 0.051   &  1  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.724$\pm$    &  2  &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 1.326    &    &  &                    &                     &  &  \\
    &                       &                           &       &        &       &      &     & 0.302              & 15  &  &                    & $-$9.999$\pm$ $-$9.999 &  &  \\   %3FGLJ0049.0+4224; BL\,Lac \\
125 & 375404197783072128    & 00:49:09.622 +42:33:18.28 & 1.197 & 20.316 & 0.183 &  AGN &  3  & 0.145$\pm$ 0.011   &  1  &  & 1.984$\pm$ 0.477   &    1.488$\pm$ 0.181 &  &  \\
    &                       &                           &       &        &       &      &     & 1.984$\pm$ 0.477   &  2  &  &                    &                     &  &  \\
\hline
\end {tabular}
\begin{tabular}{c@{ }c}
\hline
$\lambda$ [Angstr\"om]~ & ~~Flux [arbitrary units]\\
\hline
\multicolumn{2}{c}{J004029.727+403705.68}\\
        3533   &    1.104 \\
        3535   &    1.222 \\
        3537   &    0.995 \\
        3538   &    1.229 \\
        3540   &    1.041 \\
        3542   &    0.960 \\
        3544   &    1.293 \\
\multicolumn{2}{c}{...}\\
\multicolumn{2}{c}{J004215.487+412031.52}\\
        3801  &     0.429 \\
        3803  &     1.196 \\
        3805  &     1.275 \\
        3807  &     1.742 \\
        3809  &     0.767 \\
        3811  &     1.595 \\
        3813  &     2.027 \\
\multicolumn{2}{c}{...}\\
\hline
\end{tabular}
\begin{tabular}{@{}c@{ }c@{ }c@{ }c@{ }c@{ }r@{}}
\hline
$z$ & ~($g$$-$$r$) [mag]~ & ~($g$$-$$i$) [mag]~ & ~($g$$-$$z$) [mag]~ & ~($g$$-$$y$) [mag]~ & ~~N \\
\hline
0.1 & 0.222$\pm$0.151 & 0.569$\pm$0.258 & 0.586$\pm$0.239 & 0.697$\pm$0.286 &    8 \\
0.3 & 0.266$\pm$0.201 & 0.408$\pm$0.305 & 0.800$\pm$0.264 & 0.612$\pm$0.402 &   79 \\
0.5 & 0.062$\pm$0.168 & 0.312$\pm$0.258 & 0.297$\pm$0.321 & 0.694$\pm$0.272 &  138 \\
0.7 & 0.061$\pm$0.120 & 0.138$\pm$0.213 & 0.254$\pm$0.224 & 0.251$\pm$0.298 &  187 \\
0.9 & 0.118$\pm$0.163 & 0.118$\pm$0.235 & 0.190$\pm$0.251 & 0.306$\pm$0.294 &  249 \\
1.1 & 0.250$\pm$0.118 & 0.229$\pm$0.173 & 0.159$\pm$0.193 & 0.319$\pm$0.223 &  273 \\
1.3 & 0.262$\pm$0.124 & 0.287$\pm$0.182 & 0.257$\pm$0.193 & 0.314$\pm$0.197 &  270 \\
1.5 & 0.193$\pm$0.130 & 0.349$\pm$0.160 & 0.327$\pm$0.167 & 0.339$\pm$0.216 &  295 \\
1.7 & 0.081$\pm$0.116 & 0.301$\pm$0.174 & 0.286$\pm$0.160 & 0.329$\pm$0.210 &  262 \\
1.9 & 0.078$\pm$0.119 & 0.260$\pm$0.148 & 0.337$\pm$0.174 & 0.392$\pm$0.196 &  222 \\
2.1 & 0.092$\pm$0.111 & 0.178$\pm$0.162 & 0.357$\pm$0.179 & 0.367$\pm$0.197 &  173 \\
2.3 & 0.076$\pm$0.116 & 0.151$\pm$0.145 & 0.325$\pm$0.177 & 0.442$\pm$0.171 &  174 \\
2.5 & 0.080$\pm$0.121 & 0.123$\pm$0.162 & 0.235$\pm$0.157 & 0.440$\pm$0.164 &  124 \\
2.7 & 0.136$\pm$0.134 & 0.213$\pm$0.178 & 0.280$\pm$0.161 & 0.434$\pm$0.223 &   94 \\
2.9 & 0.119$\pm$0.119 & 0.225$\pm$0.163 & 0.204$\pm$0.165 & 0.377$\pm$0.131 &   62 \\
3.1 & 0.248$\pm$0.085 & 0.361$\pm$0.223 & 0.306$\pm$0.201 & 0.467$\pm$0.160 &   34 \\
\hline
\end{tabular}
